When exposure affects subgroup membership: Framing relevant causal questions in perinatal epidemiology and beyond

Perinatal epidemiology often aims to evaluate exposures on infant outcomes. When the exposure affects the composition of people who give birth to live infants (e.g., by affecting fertility, behavior, or birth outcomes), this "live birth process" mediates the exposure effect on infant outcomes. Causal estimands previously proposed for this setting include the total exposure effect on composite birth and infant outcomes, controlled direct effects (e.g., enforcing birth), and principal stratum direct effects. Using perinatal HIV transmission in the SEARCH Study as a motivating example, we present two alternative causal estimands: 1) conditional total effects; and 2) conditional stochastic direct effects, formulated under a hypothetical intervention to draw mediator values from some distribution (possibly conditional on covariates). The proposed conditional total effect includes impacts of an intervention that operate by changing the types of people who have a live birth and the timing of births. The proposed conditional stochastic direct effects isolate the effect of an exposure on infant outcomes excluding any impacts through this live birth process. In SEARCH, this approach quantifies the impact of a universal testing and treatment intervention on infant HIV-free survival absent any effect of the intervention on the live birth process, within a clearly defined target population of women of reproductive age with HIV at study baseline. Our approach has implications for the evaluation of intervention effects in perinatal epidemiology broadly, and whenever causal effects within a subgroup are of interest and exposure affects membership in the subgroup.

==> dag_intervention_baseline.tex <==
\begin{tikzpicture}

	\node[text centered, text width = 3cm] (W) {\scriptsize Baseline covariates: age, ART naive ($L_0$)};
	
	\node[below = 0.25 of W, text centered, text width = 4cm] (A) {\scriptsize SEARCH intervention ($A$)};

	\node[right = .5 of A, text centered, align = center] (Z2) {\scriptsize Maternal mortality ($Z1$)}; 
	\node[above = .5 of Z2, text centered, align = center] (Z1) {\scriptsize Maternal time-to-ART start ($L_1$)}; 
	\node[below = .5 of Z2, text centered, align = center] (Z3) {\scriptsize Live birth ($Z2$)}; 
	
	\node[right = .5 of Z2, text centered, text width = 2.75cm] (Y) {\scriptsize Live birth by and \\ infant HIV-free survival at end of follow-up \\ ($Y$)};

	 \draw[->, line width= 0.5] (W.20) to [out = 20, in = 120, looseness = 0.5]  (Z1.120);
	 \draw[->, line width= 0.5, cyan] (W) --  (Z2);
	 \draw[->, line width= 0.5, cyan] (W) --  (Z3);
	 
	 \draw[->, line width= 0.5] (W.80) to [out = 80, in = 90, looseness = 0.5]  (Y.90);

	 \draw[->, line width= 0.5] (A) --  (Z1);

	 \draw[->, line width= 0.5] (A.-80) to [out = -80, in = 230, looseness = 1]  (Y.230);


	 \draw[->, line width= 0.5] (Z1) --  (Y);

	 \draw[->, line width= 0.5] (Z2) --  (Z3);
	 
	 \draw[->, line width= 0.5] (Z2) --  (Y);



	 \draw[->, line width= 0.5] (Z3) --  (Y);

	\node[above left = 0.25 of A, text centered] (a) {\scriptsize $A = a \text{ for } a \in \{0,1\}$}; 


		\draw[->, line width = 0.5, cyan] (a) -- (A.170);	 

\end{tikzpicture}

==> dag_intervention_conditional.tex <==
\begin{tikzpicture}

	\node[text centered, text width = 3cm] (W) {\scriptsize Baseline covariates: age, ART naive ($L_0$)};
	
	\node[below = 0.25 of W, text centered, text width = 4cm] (A) {\scriptsize SEARCH intervention ($A$)};

	\node[right = .5 of A, text centered, align = center] (Z2) {\scriptsize Maternal mortality ($Z1$)}; 
	\node[above = .5 of Z2, text centered, align = center] (Z1) {\scriptsize Maternal time-to-ART start ($L_1$)}; 
	\node[below = .5 of Z2, text centered, align = center] (Z3) {\scriptsize Live birth ($Z2$)}; 
	
	\node[right = .5 of Z2, text centered, text width = 2.75cm] (Y) {\scriptsize Live birth by and \\ infant HIV-free survival at end of follow-up \\ ($Y$)};

	 \draw[->, line width= 0.5] (W.20) to [out = 20, in = 120, looseness = 0.5]  (Z1.120);
	 \draw[->, line width= 0.5, cyan] (W) --  (Z2);
	 \draw[->, line width= 0.5, cyan] (W) --  (Z3);
	 
	 \draw[->, line width= 0.5] (W.80) to [out = 80, in = 90, looseness = 0.5]  (Y.90);

	 \draw[->, line width= 0.5] (A) --  (Z1);
	 
	 \draw[->, line width= 0.5] (A.-80) to [out = -80, in = 230, looseness = 1]  (Y.230);


	 \draw[->, line width= 0.5, cyan] (Z1) --  (Z2);
	 \draw[->, line width= 0.5, cyan] (Z1.-120) to [out = -120, in = 120, looseness = 0.25]  (Z3.120);
	 
	 \draw[->, line width= 0.5] (Z1) --  (Y);

	 \draw[->, line width= 0.5, cyan] (Z2) --  (Z3);
	 
	 \draw[->, line width= 0.5] (Z2) --  (Y);


	 \draw[->, line width= 0.5] (Z3) --  (Y);

	\node[above left = 0.25 of A, text centered] (a) {\scriptsize $A = a \text{ for } a \in \{0,1\}$};

		\draw[->, line width = 0.5, cyan] (a) -- (A.170);	 

\end{tikzpicture}

==> dag_intervention_controlled.tex <==
\begin{tikzpicture}

	\node[text centered, text width = 3cm] (W) {\scriptsize Baseline covariates: age, ART naive ($L_0$)};
	
	\node[below = 0.25 of W, text centered, text width = 4cm] (A) {\scriptsize SEARCH intervention ($A$)};

	\node[right = .5 of A, text centered, align = center] (Z2) {\scriptsize Maternal mortality ($Z1$)}; 
	\node[above = .5 of Z2, text centered, align = center] (Z1) {\scriptsize Maternal time-to-ART start ($L_1$)}; 
	\node[below = .5 of Z2, text centered, align = center] (Z3) {\scriptsize Live birth ($Z2$)}; 
	
	\node[right = .5 of Z2, text centered, text width = 2.75cm] (Y) {\scriptsize Live birth by and \\ infant HIV-free survival at end of follow-up \\ ($Y$)};
	


	 \draw[->, line width= 0.5] (W.20) to [out = 20, in = 120, looseness = 0.5]  (Z1.120);
	 
	 \draw[->, line width= 0.5] (W.80) to [out = 80, in = 90, looseness = 0.5]  (Y.90);

	 \draw[->, line width= 0.5] (A) --  (Z1);
	 
	 \draw[->, line width= 0.5] (A.-80) to [out = -80, in = 230, looseness = 1]  (Y.230);


	 \draw[->, line width= 0.5] (Z1) --  (Y);

	 \draw[->, line width= 0.5] (Z2) --  (Z3);
	 
	 \draw[->, line width= 0.5] (Z2) --  (Y);



	 \draw[->, line width= 0.5] (Z3) --  (Y);


	\node[above left = 0.25 of A, text centered] (a) {\scriptsize $A = a \text{ for } a \in \{0,1\}$}; 
	\node[below left = 2 of Z2, text centered] (g) {\scriptsize $Z1 = 0, Z2 = 1$};
	
		\draw[->, line width = 0.5, cyan] (a) -- (A.170);	 

		\draw[->, line width = 0.5, cyan] (g) -- (Z2.-160);
		\draw[->, line width = 0.5, cyan] (g) -- (Z3);	 


\end{tikzpicture}

==> dag_simple_paths.tex <==
\begin{tikzpicture}

	\node[text centered, text width = 3cm] (W) {\scriptsize Baseline covariates: age, ART naive ($L_0$)};
	
	\node[below = 0.25 of W, text centered, text width = 4cm] (A) {\scriptsize SEARCH intervention ($A$)};

	\node[right = .5 of A, text centered, align = center] (Z2) {\scriptsize Maternal mortality ($Z1$)}; 
	\node[above = .5 of Z2, text centered, align = center] (Z1) {\scriptsize Maternal time-to-ART start ($L_1$)}; 
	\node[below = .5 of Z2, text centered, align = center] (Z3) {\scriptsize Live birth ($Z2$)}; 
	
	\node[right = .5 of Z2, text centered, text width = 2.75cm] (Y) {\scriptsize Live birth by and \\ infant HIV-free survival at end of follow-up \\ ($Y$)};
	


	 \draw[->, line width= 0.5] (W.20) to [out = 20, in = 120, looseness = 0.5]  (Z1.120);
	 \draw[->, line width= 0.5] (W) --  (Z2);
	 \draw[->, line width= 0.5] (W) --  (Z3);
	 
	 \draw[->, line width= 0.5] (W.80) to [out = 80, in = 90, looseness = 0.5]  (Y.90);

	 \draw[->, line width= 0.5] (A) --  (Z1);
	 \draw[->, line width= 0.5] (A) --  (Z2);
	 \draw[->, line width= 0.5] (A) --  (Z3);
	 
	 \draw[->, line width= 0.5] (A.-80) to [out = -80, in = 230, looseness = 1]  (Y.230);


	 \draw[->, line width= 0.5] (Z1) --  (Z2);
	 \draw[->, line width= 0.5] (Z1.-120) to [out = -120, in = 120, looseness = 0.25]  (Z3.120);
	 
	 \draw[->, line width= 0.5] (Z1) --  (Y);

	 \draw[->, line width= 0.5] (Z2) --  (Z3);
	 
	 \draw[->, line width= 0.5] (Z2) --  (Y);



	 \draw[->, line width= 0.5] (Z3) --  (Y);

\end{tikzpicture}

==> dag_simple_presentation.tex <==
\begin{tikzpicture}

\node[text centered, align=center] (A) {Exposure};
\node[right = .5 of A, text centered, align = center] (Z) {Pregnancy};
\node[right= .5 of Z, text centered, align = center] (Y) {Infant outcome};

\draw[->, line width= 0.5] (A) -- node[above,font=\footnotesize]{}  (Z);
\draw [->, line width= 0.5] (Z) -- node[above,font=\footnotesize]{}  (Y);
\draw[->, line width=0.5] (A) to  [out=270,in=270, looseness=0.9] node[below, font=\footnotesize]{} (Y);

\end{tikzpicture}

==> dag_simple_presentation_t2.tex <==
\begin{tikzpicture}

\node[text centered, align = center] (L1) {Confounder at $t=1$};
\node[right = .5 of L1, text centered, align = center] (L2) {Confounder at $t=2$};
\node[below = .5 of L1, text centered, align = center] (Z1) {Pregnancy at $t=1$};
\node[left = 0.5 of Z1, text centered, align=center] (A) {Exposure};
\node[below = .5 of L2, text centered, align = center] (Z2) {Pregnancy at $t=2$};
\node[right= .5 of Z2, text centered, align = center] (Y) {Infant outcome};

\draw[->, line width = 0.5] (A) to [out=50, in=180, looseness=0] node[left,font=\footnotesize]{}  (L1);
\draw[->, line width = 0.5] (A) to [out=70, in=140, looseness=0.9] node[above,font=\footnotesize]{}  (L2);
\draw[->, line width = 0.5] (A) -- node[above,font=\footnotesize]{}  (Z1);
\draw[->, line width = 0.5] (A) to [out=300, in=250, looseness=0.7] node[above,font=\footnotesize]{}  (Z2);
\draw[->, line width = 0.5] (A) to  [out=270,in=270, looseness=0.8] node[below, font=\footnotesize]{} (Y);

\draw [->, line width = 0.5] (L1) -- node[above,font=\footnotesize]{}  (L2);
\draw [->, line width = 0.5] (L1) -- node[above,font=\footnotesize]{}  (Z1);
\draw [->, line width = 0.5] (L1) -- node[above,font=\footnotesize]{}  (Z2);
\draw [->, line width = 0.5] (L1) to [out=70, in=90, looseness=0.7] node[above,font=\footnotesize]{}  (Y);

\draw [->, line width = 0.5] (Z1) -- node[above,font=\footnotesize]{}  (L2);
\draw [->, line width = 0.5] (Z1) -- node[above,font=\footnotesize]{}  (Z2);
\draw [->, line width = 0.5] (Z1) to [out=300, in=230,looseness=0.7] node[above,font=\footnotesize]{}  (Y);

\draw [->, line width = 0.5] (L2) -- node[above,font=\footnotesize]{}  (Z2);
\draw [->, line width = 0.5] (L2) -- node[above,font=\footnotesize]{}  (Y);

\draw [->, line width = 0.5] (Z2) -- node[above,font=\footnotesize]{}  (Y);
\end{tikzpicture}
